AgentFly: Scaling Agentic Reinforcement Learning with Unified Resource System

Methods to build LLM agents have evolved from prompt engineering and supervised finetuning to agentic reinforcement learning (agentic RL). However, agentic RL remains bottlenecked by its surrounding systems: agents must interact with heterogeneous environments, such as sandboxes, model services, and external APIs. Their allocation, reuse, and lifecycle dominate rollout cost and cap the scale at which training becomes practical. In this work, we present AgentFly, an agentic RL framework built with a unified resource layer that treats each of these environments as a distinct, typed resource scheduled through one engine, with per-tool acquisition for multi-turn reuse, asynchronous backpressure, and rollout versus global-scoped lifecycles. AgentFly adopts a four-layer design: (I) agent layer that abstracts the agent, tool, and reward concepts, decomposing agentic RL into defining agents, tools, and reward functions; (II) rollout layer that composes these into agent loops and computes rewards; (III) context layer that organizes rollouts, injects contextual information, and arranges resources; and (IV) a low-level resource layer that performs resource management. We provide a suite of prebuilt tools and environments, demonstrate successful agent training across multiple tasks and models, and report the first controlled cross-framework throughput comparison against agentic RL frameworks.

==> figures/async.tex <==
% Asynchronous structure of one rollout. Same style as overview_arch.tex: black dashed panel,
% pastel components (rollout steps blue, resource operations peach, as in Figure 1).
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\footnotesize, >={Stealth[length=4pt]}]
\definecolor{archgray}{HTML}{666666}
\definecolor{roF}{HTML}{C9DAF8}\definecolor{roD}{HTML}{6C8EBF}
\definecolor{reF}{HTML}{FCE5CD}\definecolor{reD}{HTML}{D79B00}
\definecolor{trF}{HTML}{EFEFEF}\definecolor{trD}{HTML}{999999}
\tikzset{
  lay/.style={draw=black, dashed, line width=0.6pt, fill=white},
  laylab/.style={font=\sffamily\bfseries\small, rotate=90, align=center},
  comp/.style={draw=roD, line width=0.5pt, fill=roF, minimum height=0.5cm,
               inner sep=2pt, anchor=west, font=\ttfamily\scriptsize},
  rcomp/.style={comp, draw=reD, fill=reF},
  tag/.style={draw=trD, fill=trF, line width=0.4pt, font=\sffamily\scriptsize,
              inner xsep=3pt, inner ysep=1pt},
  sub/.style={font=\sffamily\scriptsize, text=archgray},
}
\draw[lay] (0,0) rectangle (8.2,-4.32);
\draw[black, dashed, line width=0.6pt] (0.55,0) -- (0.55,-4.32);
\node[laylab] at (0.275,-2.16) {Agent.rollout};

% agent loop (repeated per turn)
\draw[archgray, densely dotted, line width=0.6pt] (0.75,-0.2) rectangle (8.0,-2.3);
\node[sub, anchor=north west] at (0.8,-0.22) {agent loop, per turn};
\node[comp] at (0.95,-1.05) {Model.generate};
\node[comp] (tc) at (0.95,-1.75) {Tool.call};
\node[rcomp] at ($(tc.east)+(0.15,0)$) {Resource.acquire/execute};

% after the loop
\node[comp] (rc) at (0.95,-2.95) {Reward.call};
\node[rcomp] at ($(rc.east)+(0.15,0)$) {Resource.acquire/execute};
\node[rcomp] at (0.95,-3.7) {Resource.release};

% every step is awaited asynchronously
\foreach \y in {-1.05,-1.75,-2.95,-3.7} \node[tag, anchor=east] at (7.9,\y) {async};
\end{tikzpicture}


==> figures/async_timeline.tex <==
% Figure: batch-synchronous vs asynchronous rollout (generated by make_async_timeline.py).
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\footnotesize]
\definecolor{archline}{HTML}{404040}\definecolor{archgray}{HTML}{666666}
\definecolor{roF}{HTML}{C9DAF8}\definecolor{roD}{HTML}{6C8EBF}\definecolor{reF}{HTML}{FCE5CD}\definecolor{reD}{HTML}{D79B00}
\definecolor{agF}{HTML}{FFF2CC}\definecolor{agD}{HTML}{D6B656}
\tikzset{seg/.style={line width=0.45pt},
  sgen/.style={seg, draw=roD, fill=roF}, stool/.style={seg, draw=reD, fill=reF},
  srew/.style={seg, draw=agD, fill=agF},
  idle/.style={draw=archgray, densely dotted, line width=0.4pt},
  lab/.style={font=\sffamily\scriptsize, text=archgray}, ttl/.style={font=\sffamily\bfseries\scriptsize, anchor=west}}
\draw[draw=black, dashed, line width=0.6pt, fill=white] (0,0) rectangle (8.2,-4.32);
\draw[black, dashed, line width=0.6pt] (0.55,0) -- (0.55,-4.32);
\node[font=\sffamily\bfseries\small, rotate=90] at (0.275,-2.16) {Rollout schedule};
\node[ttl] at (0.7,-0.22) {Batch-synchronous};
\node[lab, anchor=east] at (1.17,-0.600) {R1};
\draw[sgen] (1.275,-0.450) rectangle (2.369,-0.750);
\draw[idle] (2.394,-0.600) -- (2.623,-0.600);
\draw[stool] (2.648,-0.450) rectangle (3.284,-0.750);
\draw[idle] (3.309,-0.600) -- (4.339,-0.600);
\draw[sgen] (4.364,-0.450) rectangle (5.229,-0.750);
\draw[idle] (5.254,-0.600) -- (5.483,-0.600);
\draw[stool] (5.508,-0.450) rectangle (7.517,-0.750);
\draw[srew] (7.567,-0.450) rectangle (7.975,-0.750);
\node[lab, anchor=east] at (1.17,-1.000) {R2};
\draw[sgen] (1.275,-0.850) rectangle (2.026,-1.150);
\draw[idle] (2.051,-1.000) -- (2.623,-1.000);
\draw[stool] (2.648,-0.850) rectangle (4.314,-1.150);
\draw[sgen] (4.364,-0.850) rectangle (5.458,-1.150);
\draw[stool] (5.508,-0.850) rectangle (6.030,-1.150);
\draw[idle] (6.055,-1.000) -- (7.542,-1.000);
\draw[srew] (7.567,-0.850) rectangle (7.975,-1.150);
\node[lab, anchor=east] at (1.17,-1.400) {R3};
\draw[sgen] (1.275,-1.250) rectangle (2.598,-1.550);
\draw[stool] (2.648,-1.250) rectangle (3.056,-1.550);
\draw[idle] (3.081,-1.400) -- (4.339,-1.400);
\draw[sgen] (4.364,-1.250) rectangle (5.000,-1.550);
\draw[idle] (5.025,-1.400) -- (5.483,-1.400);
\draw[stool] (5.508,-1.250) rectangle (6.259,-1.550);
\draw[idle] (6.284,-1.400) -- (7.542,-1.400);
\draw[srew] (7.567,-1.250) rectangle (7.975,-1.550);
\draw[archline, dashed, line width=0.5pt] (8.000,-0.400) -- (8.000,-1.600);
\node[lab, anchor=south east] at (7.960,-0.420) {finish};
\node[ttl] at (0.7,-1.85) {\name{} (asynchronous)};
\node[lab, anchor=east] at (1.17,-2.230) {R1};
\draw[sgen] (1.275,-2.080) rectangle (2.369,-2.380);
\draw[stool] (2.419,-2.080) rectangle (3.056,-2.380);
\draw[sgen] (3.106,-2.080) rectangle (3.971,-2.380);
\draw[stool] (4.021,-2.080) rectangle (6.030,-2.380);
\draw[srew] (6.080,-2.080) rectangle (6.488,-2.380);
\node[lab, anchor=east] at (1.17,-2.630) {R2};
\draw[sgen] (1.275,-2.480) rectangle (2.026,-2.780);
\draw[stool] (2.076,-2.480) rectangle (3.742,-2.780);
\draw[sgen] (3.792,-2.480) rectangle (4.886,-2.780);
\draw[stool] (4.936,-2.480) rectangle (5.458,-2.780);
\draw[srew] (5.508,-2.480) rectangle (5.916,-2.780);
\node[lab, anchor=east] at (1.17,-3.030) {R3};
\draw[sgen] (1.275,-2.880) rectangle (2.598,-3.180);
\draw[stool] (2.648,-2.880) rectangle (3.056,-3.180);
\draw[sgen] (3.106,-2.880) rectangle (3.742,-3.180);
\draw[stool] (3.792,-2.880) rectangle (4.543,-3.180);
\draw[srew] (4.593,-2.880) rectangle (5.000,-3.180);
\draw[archline, dashed, line width=0.5pt] (6.513,-2.030) -- (6.513,-3.230);
\node[lab, anchor=south east] at (6.473,-2.050) {finish};
\draw[<->, black, line width=0.5pt] (6.513,-3.200) -- (8.000,-3.200);
\node[font=\sffamily\scriptsize, anchor=south] at (7.256,-3.200) {time saved};
\draw[->, archline, line width=0.5pt] (1.25,-3.45) -- (8.0,-3.45) node[lab, anchor=north east] at (8.0,-3.47) {time};
\draw[sgen] (1.25,-3.93) rectangle (1.60,-4.13);
\node[lab, anchor=west] at (1.65,-4.03) {generate};
\draw[stool] (2.90,-3.93) rectangle (3.25,-4.13);
\node[lab, anchor=west] at (3.30,-4.03) {tool call};
\draw[srew] (4.55,-3.93) rectangle (4.90,-4.13);
\node[lab, anchor=west] at (4.95,-4.03) {reward};
\draw[idle] (5.95,-4.03) -- (6.30,-4.03);
\node[lab, anchor=west] at (6.35,-4.03) {idle};
\end{tikzpicture}


==> figures/overview_arch.tex <==
% Figure 1, architecture style: four layers + decoupled trainer.
% Pastel layer fills with white components and black text, after the vLLM / verl figures.
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\footnotesize, >={Stealth[length=4pt]}]
\definecolor{archline}{HTML}{404040}\definecolor{archgray}{HTML}{666666}
\definecolor{agF}{HTML}{FFF2CC}\definecolor{agD}{HTML}{D6B656}
\definecolor{roF}{HTML}{C9DAF8}\definecolor{roD}{HTML}{6C8EBF}
\definecolor{ctF}{HTML}{D9EAD3}\definecolor{ctD}{HTML}{82B366}
\definecolor{reF}{HTML}{FCE5CD}\definecolor{reD}{HTML}{D79B00}
\definecolor{trF}{HTML}{EFEFEF}\definecolor{trD}{HTML}{999999}
\tikzset{
  lay/.style={draw=archline, line width=0.6pt, fill=white},
  laylab/.style={font=\sffamily\bfseries\small, rotate=90, align=center},
  comp/.style={draw=archline, line width=0.5pt, fill=white, align=center,
               minimum height=0.8cm, inner sep=2pt},
  acomp/.style={comp},
  cAg/.style={fill=agF, draw=agD}, cRo/.style={fill=roF, draw=roD}, cCt/.style={fill=ctF, draw=ctD},
  cRe/.style={fill=reF, draw=reD}, cTr/.style={fill=trF, draw=trD},
  lstep/.style={draw=archline, line width=0.5pt, fill=white, minimum height=0.55cm,
               minimum width=1.75cm, inner sep=2pt},
  op/.style={font=\ttfamily\scriptsize, fill=white, inner sep=1.5pt},
  arr/.style={->, draw=archline, line width=0.6pt},
  sub/.style={font=\sffamily\scriptsize, text=archgray},
}
\newcommand{\cn}[2]{{\bfseries #1}\\[-1pt]{\scriptsize\color{archgray}#2}}
\def\W{12.8}

% ---------------- layers with a label strip on the left
\foreach \top/\bot/\name/\f/\c in {0/-1.3/Agent/agF/agD, -1.75/-3.2/Rollout/roF/roD,
                                    -3.65/-4.95/Context/ctF/ctD, -5.4/-7.6/Resource/reF/reD}{
  \draw[lay, fill=white, draw=black, dashed] (0,\top) rectangle (\W,\bot);
  \draw[draw=black, dashed, line width=0.6pt] (0.55,\top) -- (0.55,\bot);
  \node[laylab] at (0.275,{(\top+\bot)/2}) {\name};
}

% ---------------- agent layer: the three user-defined pieces
\node[comp, cAg, minimum width=3.8cm] (ag) at (2.7,-0.65) {\cn{Agent}{model, prompt, parser, memory}};
\node[comp, cAg, minimum width=3.8cm] (tl) at (6.7,-0.65) {\cn{Tools}{\texttt{@tool} functions}};
\node[comp, cAg, minimum width=3.8cm] (rw) at (10.7,-0.65) {\cn{Reward}{\texttt{@reward} function}};

% ---------------- rollout layer: the agent loop
\node[lstep, cRo] (g) at (1.8,-2.3) {generate};
\node[lstep, cRo] (t) at (4.05,-2.3) {tool call};
\node[lstep, cRo] (o) at (6.3,-2.3) {observation};
\node (dots) at (7.8,-2.3) {\dots};
\node[lstep, cRo] (r) at (9.3,-2.3) {reward};
\draw[arr] (g) -- (t); \draw[arr] (t) -- (o); \draw[arr] (o) -- (dots); \draw[arr] (dots) -- (r);
\draw[arr] (o.south) to[out=-155, in=-25] node[sub, above=0pt, pos=0.5] {multi-turn} (g.south);
\node[sub, align=right, anchor=east] at (12.65,-2.3) {$N$ chains\\in parallel, async};

% ---------------- context layer: information injection + resource broker
\node[comp, cCt, minimum width=5.4cm] (inj) at (3.5,-4.3) {\cn{Information injection}{rollout id, input data, reference answers}};
\node[acomp, cCt, minimum width=6.2cm] (brk) at (9.5,-4.3) {\cn{Resource broker}{tracks resources per rollout; releases at end}};

% ---------------- resource layer: typed pools + runners
\node[sub, anchor=west] at (0.75,-5.72) {one pool per typed spec \textperiodcentered{} capacity limit with async wait \textperiodcentered{} rollout or global scope};
\foreach \n/\x in {container/2.2, vLLM server/5.2, model API/8.2, in-process env/11.2}
  \node[acomp, cRe, minimum width=2.8cm, minimum height=0.6cm] at (\x,-6.3) {\n};
\foreach \n/\x in {Local runner/2.2, Slurm runner/5.2, Ray runner/8.2}
  \node[comp, cRe, minimum width=2.8cm, minimum height=0.5cm, font=\sffamily\scriptsize] at (\x,-7.1) {\n};
\node[op, fill=none] at (11.2,-7.1) {start/reset/release};

% ---------------- operations between layers
\draw[arr] (6.7,-1.3) -- node[op, right=1pt] {agent, tools, reward} (6.7,-1.75);
\draw[arr] (1.8,-3.2) -- node[op, right=1pt] {register / end rollout} (1.8,-3.65);
\draw[arr] (8.6,-3.2) -- node[op, left=1pt] {acquire(spec, id)} (8.6,-3.65);
\draw[arr] (10.4,-3.65) -- node[op, right=1pt] {instance} (10.4,-3.2);
\draw[arr] (8.6,-4.95) -- node[op, left=1pt] {acquire / release} (8.6,-5.4);
\draw[arr] (10.4,-5.4) -- node[op, right=1pt] {instance} (10.4,-4.95);

% ---------------- decoupled trainer: full-height column aligned with the layer stack
\def\TL{14.35}\def\TR{17.25}
\draw[lay, fill=white, draw=black, dashed] (\TL,0) rectangle (\TR,-7.6);
\draw[draw=black, dashed, line width=0.6pt] (\TL+0.55,0) -- (\TL+0.55,-7.6);
\node[laylab] at (\TL+0.275,-3.8) {RL trainer (verl)};
\node[comp, cTr, minimum width=1.9cm, minimum height=0.6cm] (w) at (15.97,-0.65) {policy weights};
\node[comp, cTr, minimum width=1.9cm, minimum height=0.6cm] (lp) at (15.97,-2.3) {log-probs};
\node[comp, cTr, minimum width=1.9cm, minimum height=0.6cm] (ad) at (15.97,-4.3) {advantages};
\node[comp, cTr, minimum width=1.9cm, minimum height=0.6cm] (up) at (15.97,-6.3) {actor update};
\draw[arr] (lp) -- (ad); \draw[arr] (ad) -- (up);
\draw[arr] (up.east) -- ++(0.15,0) |- (w.east);
\draw[arr] (\W,-2.3) -- node[sub, above=1pt, text=archline] {trajectories} (\TL,-2.3);
\draw[arr] (\TL,-0.65) -- node[sub, above=1pt, text=archline] {weights} (\W,-0.65);
\end{tikzpicture}

